Local Vacuum Entanglement through Most Entangled Modes

We find the shape of the modes containing most of the entanglement between two disjoint spherical regions in the vacuum of a free massless real scalar field in 1+3 Minkowski spacetime. Using the Klco-Beck-Savage method we approximate the field and momentum profile of the vacuum most entangled modes (MEMs) between two spheres. We define a non-perturbative mode-swap entanglement harvesting protocol where two spacelike separated probes extract the maximal amount of entanglement between two regions. Our results are a first step in the direction of understanding the local entanglement structure of quantum fields, pinpointing the exact degrees of freedom that encode accessible quantum correlations in QFT.

==> Fig1.tex <==
%documentclass[]{standalone}
%\usepackage{amsthm}
%\usepackage[dvipsnames]{xcolor}
%\usepackage{tikz}
%\usetikzlibrary{decorations.markings,decorations.pathmorphing}
\usetikzlibrary{positioning,fadings,through}
%\usetikzlibrary{angles,quotes} % for pic (angle labels)
%\usetikzlibrary{arrows.meta} % for arrow size
\definecolor{wolfram1}{rgb}{0.3686274509803922,0.5058823529411764,0.7098039215686275}
\definecolor{wolfram2}{rgb}{0.8823529411764706,0.611764705882353,0.1411764705882353}

%\begin{document}
\begin{tikzpicture}
    \node (c) at (0,0) {}; 

    
    %Color effects diamonds 
     \draw[thick,wolfram2, fill=wolfram2,path fading=north] (-5/2+0.025, 0) -- (-3/2,1) -- (-1/2-0.025,0) --cycle;
    \draw[thick,wolfram2,fill=wolfram2, path fading=south] (-5/2+0.025, 0) --  (-1/2-0.025,0) -- (-3/2,-1) --cycle;
     \draw[thick,wolfram1, fill=wolfram1,path fading=north] (5/2-0.025, 0) -- (3/2,1) -- (1/2+0.025,0) --cycle;
    \draw[thick,wolfram1,fill=wolfram1, path fading=south] (5/2-0.025, 0) --  (1/2+0.025,0) -- (3/2,-1) --cycle;
        
    % Hypersurface
    \draw[thick] (-2,1/2)--(-5/2,1/2) -- (-7/2, -1/2) -- (7/2,-1/2) -- (5/2,1/2) -- (2,1/2); 
    \draw[thick] (-1,1/2) -- (1,1/2);
  %Elipses
    \draw[thick,fill=wolfram2] (-3/2,0) ellipse (0.975 and 0.19); 
    \draw[thick,fill=wolfram1] (3/2,0) ellipse (0.975 and 0.19); % Ahh, but now it leaves the diamonds :/  
    %If you rescale them down by a factor of 0.975 it should work. They look fine now, but the triangles are going a bit over the edge.
  
    %Diamonds 
    \draw[thick] (-5/2, 0) -- (-3/2,1) -- (-1/2,0) -- (-3/2,-1) --cycle;
    \draw[thick] (5/2, 0) -- (3/2,1) -- (1/2,0) -- (3/2,-1) --cycle;
    \draw[<->] (-3/2+0.1,-1)--(3/2-0.1,-1); 
    \node[anchor=south] at (0,-1) {$L$};
    \draw[<->]  (-1/2+0.05,0)--(1/2-0.05,0); 
    \node[anchor=south] at (0,0) {$d$}; 
%Labels
\node[anchor=north] at (7/2,-1/2) {$\Sigma_{t}$}; 
\node at (-3/2,0) {$\Sigma_A$}; 
\node at (3/2,0) {$\Sigma_B$}; 
\node[anchor=west] at (-3/2+1/10,1) {$\mathcal{O}_A$}; 
\node[anchor=west] at (3/2+1/10,1) {$\mathcal{O}_B$}; 

\end{tikzpicture}
%\end{document}

